A Statistical Study of GRB X-ray Flares: Evidence of Ubiquitous Bulk Acceleration in the Emission Region

When emission in a conical relativistic jet ceases abruptly (or decays sharply), the observed decay light curve is controlled by the high-latitude "curvature effect". Recently, Uhm & Zhang found that the decay slopes of three GRB X-ray flares are steeper than what the standard model predicts. This requires bulk acceleration of the emission region, which is consistent with a Poynting-flux-dominated outflow. In this paper, we systematically analyze a sample of 85 bright X-ray flares detected in 63 Swift GRBs, and investigate the relationship between the temporal decay index $\alpha$ and spectral index $\beta$ during the steep decay phase of these flares. The $\alpha$ value depends on the choice of the zero time point $t_0$. We adopt two methods. "Method I" takes $t_0^I$ as the first rising data point of each flare, and is the most conservative approach. We find that at 99.9% condifence level 56/85 flares have decay slopes steeper than the simplest curvature effect prediction, and therefore, are in the acceleration regime. "Method II" extrapolates the rising light curve of each flare backwards until the flux density is three orders of magnitude lower than the peak flux density, and defines the corresponding time as the time zero point (t_0^II). We find that 74/85 flares fall into the acceleration regime at 99.9% condifence level. This suggests that bulk acceleration is common, may be even ubiquitous among X-ray flares, pointing towards a Poynting-flux-dominated jet composition for these events.

==> (inline-0) <==
\begin{deluxetable}{lclclll}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Observed data of 85 X-ray flares in our sample.}
%\tablecolumns{7}
\tablehead{
\colhead{flare name\tablenotemark{a}}&
\colhead{$z$\tablenotemark{b}}&
\colhead{$F_{\rm \nu, p}$ ($\mu$Jy @ 10 keV)\tablenotemark{c}}&
\colhead{$L_{\rm p}$ ($10^{48}$ erg/s)\tablenotemark{d}}&
\colhead{$t_{\rm p}^{\rm obs}$ (s)\tablenotemark{e}}&
\colhead{$\alpha_{\rm 1}^{\rm obs}$$\,$\tablenotemark{f}}&
\colhead{$\alpha_{\rm 2}^{\rm obs}$$\,$\tablenotemark{g}} 
}
\startdata
GRB 050502B	     & 5.2	       &$35.52\pm1.96$       &  $245.07\pm13.52$      & $708.10\pm1.75$  & $9.52\pm0.13$    & $17.84\pm0.33$  \\
GRB 050713A	     &  ...	       &$506.56\pm24.29$   &  ......                              & $107.17\pm0.21$  & $97.02\pm1.29$  & $35.35\pm0.52$  \\
GRB 050822 -1	     & 1.434      &$3.01\pm0.10$         &  $0.93\pm0.03$            & $238.18\pm1.99$  & $13.23\pm0.32$   & $31.36\pm0.31$  \\
GRB 050822 -2	     & 1.434      &$1.60\pm0.11$         &  $0.49\pm0.03$            & $424.29\pm1.06$  & $57.38\pm0.85$   & $45.03\pm0.42$  \\
GRB 060111A	     & 2.32	      &$120.28\pm1.08$     &  $120.44\pm1.08$        & $278.61\pm0.44$  & $34.81\pm0.63$   & $11.08\pm0.12$  \\
GRB 060204B -1   & ...	      &$500.15\pm18.94$   &  ......                              & $118.75\pm0.24$  & $70.02\pm1.50$   & $47.51\pm0.99$  \\
GRB 060204B -2   & ...	      &$26.23\pm1.89$       &  ......                              & $313.20\pm1.40$  & $69.36\pm1.37$   & $40.41\pm0.50$  \\
GRB 060210 -1     & 3.91	      &$125.60\pm2.52$     &   $443.91\pm8.89$       & $194.62\pm0.57$  & $35.10\pm0.37$   & $26.78\pm0.46$  \\
GRB 060210 -2     & 3.91	      &$23.57\pm1.12$       &   $83.14\pm3.95$         & $371.04\pm1.01$  & $164.99\pm1.41$ & $34.09\pm0.81$  \\
GRB 060312	     &  ...	      &$200.55\pm15.92$   &  ......                              & $109.19\pm0.25$  & $227.07\pm4.82$ & $49.34\pm1.25$  \\
GRB 060418	     & 1.489     &$1941.19\pm112.56$&  $655.99\pm38.04$      & $128.11\pm0.36$  & $242.60\pm3.86$ & $33.73\pm0.43$  \\
GRB 060526 -1     & 3.221     &$2448.29\pm26.01$  &  $5434.20\pm57.75$    & $248.04\pm0.22$  & $160.61\pm1.64$ & $51.09\pm0.87$  \\
GRB 060526 -2     & 3.221     &$238.70\pm10.60$    &  $530.11\pm23.54$      & $297.30\pm0.61$  & $80.46\pm1.52$   & $36.75\pm0.43$  \\
GRB 060604	     & 2.1357   &$149.04\pm3.89$      &  $122.22\pm3.19$        & $167.97\pm0.19$  & $190.79\pm1.58$  & $61.89\pm0.89$  \\
GRB 060607A -1   & 3.0749   &$287.11\pm10.17$    &  $569.65\pm20.18$      & $96.14\pm0.16$    & $129.31\pm1.19$  & $18.73\pm0.39$  \\
GRB 060607A -2   & 3.0749   &$159.52\pm2.24$      &  $317.46\pm4.45$        & $253.91\pm0.50$  & $25.82\pm0.73$   & $21.62\pm0.47$  \\
GRB 060714 -1     & 2.711     &$550.50\pm13.71$    &  $806.97\pm20.11$       & $135.84\pm0.27$   & $25.34\pm0.91$  & $64.29\pm0.61$  \\
GRB 060714 -2     & 2.711     &$168.24\pm11.30$    &  $246.04\pm16.52$       & $175.69\pm0.22$   & $108.68\pm1.97$ & $74.13\pm0.99$  \\
GRB 060814	     & 1.9229   &$675.54\pm14.52$   &  $428.91\pm9.22$         & $130.16\pm0.48$   & $24.67\pm0.87$   & $13.16\pm0.24$  \\
GRB 060904B	     & 0.703    &$1007.92\pm116.82$ &  $53.58\pm6.21$           & $161.57\pm1.99$   & $104.13\pm1.56$ & $19.50\pm0.14$  \\
GRB 060929	     &  ...	     &$72.11\pm1.67$        &  ......                               & $519.22\pm0.99$   & $35.09\pm0.77$   & $30.98\pm0.50$  \\
GRB 070520B	     &  ...	     &$65.31\pm1.72$        &  ......                               & $179.50\pm0.53$   & $32.28\pm0.47$   & $11.87\pm0.16$  \\
GRB 071021 -1     & 2.452    &$77.28\pm3.61$         &  $88.76\pm4.14$           & $213.38\pm0.58$   & $17.21\pm0.51$   & $35.03\pm0.80$  \\
GRB 071021 -2     & 2.452    &$0.58\pm0.01$           &  $0.66\pm0.01$              & $6379.55\pm5.49$  & $37.81\pm0.90$   & $25.18\pm0.58$  \\
GRB 071031	     & 2.692    &$35.50\pm1.53$         &  $51.11\pm2.21$            & $436.46\pm1.42$    & $19.60\pm0.31$   & $13.67\pm0.29$  \\
GRB 080212	     &  ...	     &$50.88\pm1.19$         &  ......                                & $294.49\pm1.52$   & $21.78\pm0.24$   & $23.19\pm0.27$  \\
GRB 080229A	     &  ...	     &$104.52\pm10.44$     &  ......                                & $104.30\pm0.73$   & $67.87\pm0.55$   & $21.31\pm0.46$  \\
GRB 080310	     & 2.42	     &$140.39\pm1.66$       &  $156.14\pm1.84$          & $555.14\pm1.27$   & $173.32\pm1.38$  & $50.22\pm0.35$  \\
GRB 080506	     &  ...	     &$23.44\pm1.69$         &  ......                                & $478.46\pm2.34$   & $22.05\pm0.25$   & $26.65\pm0.87$  \\
GRB 080805	     & 1.505    &$179.00\pm2.71$        &  $62.15\pm0.94$            & $114.75\pm0.81$   & $12.88\pm0.35$   & $13.61\pm0.28$  \\
GRB 080810 -1     & 3.35      &$708.38\pm18.07$      &  $1725.30\pm44.00$      & $102.34\pm0.26$   & $32.17\pm0.51$   & $21.83\pm0.40$  \\
GRB 080810 -2     & 3.35      &$56.98\pm2.82$          &  $138.90\pm6.87$          & $209.95\pm1.64$   & $25.81\pm0.58$   & $34.90\pm0.87$  \\
GRB 080928 -1     & 1.692    &$2037.14\pm51.53$    &  $943.97\pm23.88$        & $204.76\pm0.34$   & $47.74\pm0.39$   & $20.91\pm0.25$  \\
GRB 080928 -2     & 1.692    &$175.15\pm2.91$        &  $81.16\pm1.35$            & $354.58\pm0.54$   & $66.30\pm0.24$   & $52.94\pm0.69$  \\
GRB 081008 -1     & 1.9685  &$386.06\pm22.75$      &  $259.39\pm15.28$        & $187.02\pm1.57$   & $47.91\pm0.51$   & $77.89\pm0.72$  \\
GRB 081008 -2     & 1.9685  &$56.08\pm1.92$          &  $37.70\pm1.29$            & $294.29\pm1.35$   & $113.74\pm1.08$ & $33.52\pm0.70$  \\
GRB 090407 -1     & 1.4485  &$200.21\pm6.94$        &  $63.24\pm2.19$            & $134.83\pm0.37$   & $33.82\pm0.69$   & $17.50\pm0.49$  \\
GRB 090407 -2     & 1.4485  &$16.61\pm1.58$          &  $5.24\pm0.50$              & $297.82\pm1.23$   & $187.30\pm1.19$ & $48.15\pm0.76$  \\
GRB 090417B       & 0.345    &$148.95\pm4.12$        &  $1.44\pm0.04$              & $1555.20\pm1.50$ & $24.33\pm0.32$   & $18.07\pm0.42$  \\
GRB 090516         & 4.109    &$645.07\pm17.00$      &  $2556.76\pm67.37$      & $271.64\pm1.26$   & $64.49\pm0.22$   & $49.85\pm0.60$  \\
GRB 090621A	     &  ...	    &$1930.68\pm53.00$     &  ......                                & $256.66\pm1.71$   & $19.80\pm0.50$   & $29.74\pm0.38$  \\
GRB 090807	     &  ...	    &$375.48\pm10.85$       &  ......                                & $183.51\pm0.26$   & $61.05\pm0.91$   & $31.79\pm0.36$  \\
GRB 090812 -1     & 2.452   &$259.18\pm9.19$          &  $297.40\pm10.54$       & $128.23\pm0.63$   & $20.87\pm0.22$   & $12.72\pm0.15$  \\
GRB 090812 -2     & 2.452   &$30.10\pm1.22$            &  $34.56\pm1.40 $           & $253.74\pm1.23$    & $106.50\pm1.27$ & $11.85\pm0.34$  \\
GRB 090904A	     &  ...	    &$337.90\pm9.92$         &  ......                                & $299.39\pm1.23$   & $157.64\pm1.78$  & $35.79\pm0.56$  \\
GRB 091130B	     &  ...	    &$463.27\pm19.63$       &  ......                                & $98.92\pm0.48$     & $18.66\pm0.88$    & $14.89\pm0.17$  \\
GRB 091221	     &  ...	    &$100.48\pm12.73$       &  ......                                 & $105.88\pm1.53$   & $39.92\pm0.48$    & $22.33\pm0.63$  \\
GRB 100302A -1   & 4.813   &$33.72\pm1.07$           &  $194.02\pm6.13$           & $148.68\pm1.24$   & $25.39\pm0.94$    & $32.82\pm0.02$  \\
GRB 100302A -2   & 4.813   &$19.74\pm1.03$           &  $113.42\pm5.92$            & $253.27\pm1.14$   & $123.82\pm1.19$  & $111.41\pm0.99$  \\
GRB 100526A	     &  ...	    &$61.50\pm0.99$           &  ......                                 & $184.39\pm1.21$   & $22.25\pm0.53$    & $21.32\pm0.29$  \\
GRB 100619A -1   &  ...	    &$7089.25\pm313.37$   &  ......                                 & $87.72\pm0.24$     & $15.52\pm0.72$    & $27.67\pm0.28$  \\
GRB 100619A -2   &  ...	    &$123.45\pm3.60$         &  ......                                 & $934.95\pm1.49$   & $238.37\pm1.87$  & $38.48\pm0.41$  \\
GRB 100704A	     & 3.6	    &$3087.77\pm334.54$   &  $8942.96\pm968.91$     & $171.41\pm1.10$   & $28.00\pm0.16$    & $30.32\pm0.24$  \\
GRB 100725B -1   &  ...	    &$2345.91\pm354.85$   &  ......                                 & $213.31\pm1.39$   & $111.15\pm1.69$   & $62.65\pm0.75$  \\
GRB 100725B -2   &  ...	    &$406.66\pm43.00$       &  ......                                 & $271.20\pm1.25$   & $212.84\pm1.39$   & $109.77\pm1.32$ \\
GRB 100727A	     &  ...	    &$30.69\pm1.36$           &  ......                                 & $243.38\pm1.96$   & $13.73\pm0.87$     & $22.51\pm0.78$  \\
GRB 100802A	     &  ...	    &$255.20\pm8.19$         &  ......                                 & $453.72\pm2.22$   & $9.52\pm0.09$       & $11.11\pm0.12$  \\
GRB 100901A	     & 1.408   &$192.03\pm5.20$         &  $56.55\pm1.53$             & $388.21\pm1.86$   & $33.20\pm0.69$      & $17.96\pm0.27$  \\
GRB 100902A	     & 4.5       &$4019.43\pm993.00$   &  $19754.04\pm4880.24$ & $398.80\pm1.10$   & $424.86\pm1.02$    & $69.29\pm0.43$  \\
GRB 100906A	     & 1.727   &$12565.51\pm199.48$ &  $6123.46\pm97.21$       & $114.11\pm1.28$   & $22.33\pm0.28$      & $30.34\pm0.27$  \\
GRB 110102A	     &  ...	    &$3714.95\pm92.27$     &  ......                                 & $263.26\pm1.31$  & $45.34\pm1.03$      & $41.08\pm0.31$  \\
GRB 110801A	     & 1.858   &$1381.43\pm70.98$     &  $804.86\pm41.35$         & $355.32\pm1.13$  & $388.50\pm1.39$    & $29.89\pm0.26$  \\
GRB 110820A	     &  ...	    &$1159.00\pm56.44$     &  ......                                 & $253.92\pm1.43$  & $16.42\pm0.41$      & $42.58\pm1.09$  \\
GRB 121108A	     &  ...	    &$710.32\pm11.67$       &  ......                                 & $137.31\pm1.31$  & $94.81\pm0.88$      & $48.63\pm0.26$  \\
GRB 121229A	     & 2.707   &$84.08\pm8.85$           &  $122.73\pm12.92$         & $417.00\pm1.50$  & $164.53\pm1.11$     & $21.55\pm0.49$ \\
GRB 130131A	     &  ...	    &$84.32\pm1.49$          &  ......                                 & $272.30\pm1.17$    & $186.16\pm1.94$       & $60.40\pm0.24$  \\
GRB 130514A -1   & 3.6       &$554.12\pm15.16$       &  $1603.36\pm43.87$       & $215.70\pm1.27$   & $15.13\pm0.10$         & $56.07\pm0.39$  \\
GRB 130514A -2   & 3.6       &$36.85\pm1.31$          &  $106.50\pm3.77$            & $370.30\pm1.40$    & $31.98\pm0.83$        & $49.61\pm0.60$  \\
GRB 130609B -1   &  ...	   &$5738.02\pm333.07$   &  ......                                 & $172.26\pm1.43$    & $99.53\pm1.08$        & $24.87\pm0.33$  \\
GRB 130609B -2   &  ...	   &$781.09\pm39.79$      &  ......                                  & $256.02\pm1.71$    & $97.16\pm1.65$        & $18.67\pm0.15$  \\
GRB 130925A -1   & 0.347  &$155.35\pm11.74$      &  $1.52\pm0.11$                 & $947.94\pm1.53$    & $13.68\pm0.08$        & $38.08\pm0.91$  \\
GRB 130925A -2   & 0.347  &$223.48\pm15.45$      &  $2.18\pm0.15$                 & $1370.96\pm3.21$ & $150.10\pm1.66$      & $64.12\pm1.06$  \\
GRB 131030A	     & 1.295  &$3088.85\pm62.54$    &  $739.97\pm14.98$           & $107.49\pm1.25$   & $10.48\pm0.34$        & $15.92\pm0.11$  \\
GRB 140108A	     &  ...	   &$3158.55\pm155.90$  &  ......                                  & $87.28\pm0.19$      & $25.53\pm0.89$       & $36.91\pm0.61$  \\
GRB 140206A -1   & 2.73    &$8140.77\pm448.04$   &  $12124.41\pm667.28$    & $59.19\pm0.99$     & $90.69\pm1.11$        & $16.84\pm0.40$  \\
GRB 140206A -2   & 2.73    &$740.77\pm12.57$       &  $1103.71\pm18.73$        & $213.70\pm0.69$    & $53.97\pm0.75$       & $22.85\pm0.24$  \\
GRB 140430A -1   & 1.6      &$1399.37\pm77.72$     &  $565.27\pm31.40$          & $171.25\pm0.17$    & $117.36\pm1.12$     & $65.69\pm1.17$  \\
GRB 140430A -2   & 1.6      &$213.99\pm53.00$       &  $86.41\pm21.40$            & $215.90\pm0.50$    & $122.59\pm1.92$     & $68.10\pm0.34$  \\
GRB 140506A -1   & 0.889  &$3729.75\pm474.55$   &  $352.34\pm44.83$          & $112.93\pm0.36$    & $59.71\pm1.06$       & $26.29\pm0.23$  \\
GRB 140506A -2   & 0.889  &$131.29\pm6.19$         &  $12.37\pm0.58$              & $231.03\pm0.15$    & $166.91\pm1.93$     & $21.75\pm0.60$  \\
GRB 140512A	     & 0.725  &$1797.48\pm78.63$     &  $102.97\pm4.50$            & $119.18\pm0.33$    & $55.56\pm0.49$        & $25.78\pm0.22$  \\
GRB 140709A -1   &  ...	   &$455.72\pm41.07$      &  ......                                  & $141.18\pm0.50$    & $268.00\pm2.79$       & $62.18\pm1.03$  \\
GRB 140709A -2   &  ...	   &$255.72\pm72.73$      &  ......                                  & $177.37\pm1.14$    & $131.40\pm1.39$       & $46.76\pm0.69$  \\
GRB 140817A       &  ...	   &$28.34\pm1.66$          &  ......                                  & $501.56\pm2.14$    & $48.46\pm0.69$         & $12.76\pm0.48$  \\
GRB 141031A       &  ...	   &$875.37\pm12.00$     &  ......                                   & $880.80\pm1.77$    & $90.45\pm0.34$         & $93.59\pm0.56$  \\
\enddata
\tablenotetext{a}{Flares are listed in chronological order by GRB date;}
\tablenotetext{b}{The redshift got from {\em http://www.mpe.mpg.de/$\sim$jcg/grbgen.html};}
\tablenotetext{c}{The peak flux density at 10 keV, in unit of $\mu$Jy;}
\tablenotetext{d}{The peak luminosity, in unit of $10^{48}$ erg/s;}
\tablenotetext{e}{The peak time of the observed light curve, in unit of s;}
\tablenotetext{f}{The slope for the rising part of X-ray flare;}
\tablenotetext{g}{The slope for the decaying part of X-ray flare.}
\end{deluxetable}
%*************************************************************************
% Table 2
%*************************************************************************
\clearpage
\newgeometry{left=0.5cm,right=2.5cm,top=1cm,bottom=0.5cm}
\begin{landscape}
\begin{deluxetable}{llcccccllcccccccc}
\setlength{\tabcolsep}{2pt}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Parameters of 85 X-ray flares in our sample derived with our two methods.}
\tablehead{
\colhead{flare name\tablenotemark{a}}&
\colhead{$t_{0}^{\rm I} (s)$\tablenotemark{b}}&
\colhead{$t_{p}^{\rm I} (s)$\tablenotemark{c}}&
\colhead{$\alpha_{1}^{\rm I}$$\,$\tablenotemark{d}}&
\colhead{$\alpha_{2}^{\rm I}$$\,$\tablenotemark{e}}&
\colhead{$\hat{\alpha}_{2}^{\rm I}$$\,$\tablenotemark{f}}&
\colhead{$\Delta$$\alpha^{\rm I}$$\,$\tablenotemark{g}}&
\colhead{$\Delta$$t_{1}^{\rm I} (s)$$\,$\tablenotemark{h}}&
\colhead{$\Delta$$t_{2}^{\rm I} (s)$$\,$\tablenotemark{i}}&
\colhead{$t_{0}^{\rm II} (s)$\tablenotemark{j}}&
\colhead{$t_{p}^{\rm II}$ (s)\tablenotemark{k}}&
\colhead{$\alpha_{1}^{\rm II}$$\,$\tablenotemark{l}}&
\colhead{$\alpha_{2}^{\rm II}$$\,$\tablenotemark{m}}&
\colhead{$\hat{\alpha}_{2}^{\rm II}$$\,$\tablenotemark{n}}&
\colhead{$\Delta$$\alpha^{\rm II}$$\,$\tablenotemark{o}}&
\colhead{$\Delta$$t_{1}^{\rm II} (s)$\tablenotemark{p}}&
\colhead{$\Delta$$t_{2}^{\rm II} (s)$\tablenotemark{q}}
}
\startdata
GRB 050502B       & $137.84_{-69.60}^{+141.79}$  & 560.21$\pm$0.88    & 7.87$\pm$0.26    & 12.14$\pm$0.25   & 3.31$\pm$0.01   & 8.83$\pm$0.25     & $ 570.26_{-69.62}^{+141.80}$   & $ 420.16_{-23.61}^{+22.53}$    &             ......                             &           ......                    &             ......             &            ......                &            ......            &             ......            &            ......              &          ......                  \\
GRB 050713A       & $95.91_{-1.81}^{+1.72}$          & 12.59$\pm$0.29      & 3.66$\pm$0.28     & 4.44$\pm$0.10     & 3.28$\pm$0.05     & 1.15$\pm$0.11    & $ 11.27_{-1.82}^{+1.73}$            & $ 44.83_{-1.38}^{+1.48}$             & 92.25$\pm$0.36                     & 15.90$\pm$0.28          & 5.69$\pm$0.42       & 4.94$\pm$0.09        & 3.32$\pm$0.05      & 1.62$\pm$0.10      & 14.93$\pm$0.42      & 45.03$\pm$1.23      \\
GRB 050822 -1     & $198.38_{-2.05}^{+2.31}$        & 44.11$\pm$1.37      & 0.39$\pm$0.01     & 5.24$\pm$0.18      & 3.68$\pm$0.03     & 1.57$\pm$0.19     & $ 39.80_{-2.86}^{+3.05}$          & $ 47.37_{-7.13}^{+5.48}$             & 56.91$\pm$0.14                     & 176.19$\pm$1.46        & 7.90$\pm$0.28       & 13.97$\pm$0.45      & 3.70$\pm$0.03      & 10.27$\pm$0.45    & 181.27$\pm$2.00     & 116.23$\pm$2.37    \\
GRB 050822 -2     & $374.65_{-20.08}^{+17.52}$    & 49.83$\pm$1.13      & 4.66$\pm$0.26     & 4.55$\pm$0.21      & 4.59$\pm$0.03     & -0.05$\pm$0.22     & $ 49.64_{-20.11}^{+17.56}$      & $ 63.95_{-1.82}^{+1.77}$             & 330.60$\pm$0.37                  & 93.05$\pm$1.21          & 11.13$\pm$0.64     & 6.89$\pm$0.24        & 4.60$\pm$0.03       & 2.29$\pm$0.24      & 93.69$\pm$1.12       & 136.85$\pm$1.80    \\
GRB 060111A        & $204.27_{-1.89}^{+2.04}$        & 80.83$\pm$0.90      & 4.31$\pm$0.17     & 3.42$\pm$0.06      & 2.86$\pm$0.004    & 0.56$\pm$0.06    & $ 74.35_{-1.94}^{+2.09}$          & $ 242.16_{-3.52}^{+3.56}$             & 189.23$\pm$0.12                  & 95.21$\pm$0.90          & 5.82$\pm$0.23       & 3.65$\pm$0.06        & 2.87$\pm$0.004      & 0.79$\pm$0.06      & 89.38$\pm$0.46      & 412.49$\pm$2.79    \\
GRB 060204B -1   & $114.98_{-0.40}^{+0.37}$        & 5.46$\pm$0.16        & 0.72$\pm$0.01     & 2.93$\pm$0.02       & 2.85$\pm$0.03     & 0.08$\pm$0.03     & $ 3.77_{-0.47}^{+0.44}$           & $ 28.56_{-1.27}^{+1.30}$             & 96.79$\pm$0.11                    & 22.94$\pm$0.50          & 12.65$\pm$1.09     & 6.57$\pm$0.12        & 2.89$\pm$0.03         & 3.69$\pm$0.13      & 21.96$\pm$0.27     & 36.58$\pm$0.68       \\
GRB 060204B -2   & $292.99_{-14.10}^{+5.96}$     & 23.76$\pm$0.99       & 1.23$\pm$0.14     & 2.96$\pm$0.12       & 3.09$\pm$0.03     & -0.13$\pm$0.13    & $ 20.21_{-14.17}^{+6.12}$       & $ 56.71_{-2.34}^{+2.68}$             & 251.40$\pm$0.15                 & 62.91$\pm$1.14           & 4.66$\pm$0.78       & 5.62$\pm$0.22        & 3.13$\pm$0.03         & 2.48$\pm$0.22      & 61.80$\pm$1.41     & 116.40$\pm$2.45     \\
GRB 060210 -1     & $175.51_{-0.30}^{+0.28}$        & 21.09$\pm$0.37       & 0.60$\pm$0.02     & 6.79$\pm$0.86       & 2.75$\pm$0.02     & 4.04$\pm$0.86     & $ 19.11_{-0.64}^{+0.63}$         & $ 66.56_{-1.22}^{+1.05}$             & 119.45$\pm$0.24                  & 75.99$\pm$1.01          & 5.24$\pm$0.35        & 7.54$\pm$0.23        & 2.79$\pm$0.02         & 4.75$\pm$0.23      & 75.16$\pm$0.61     & 122.05$\pm$1.06     \\
GRB 060210 -2     & $354.11_{-1.83}^{+1.67}$        & 20.11$\pm$0.24       & 2.16$\pm$0.41     & 3.96$\pm$0.76       & 3.40$\pm$0.02     & 0.56$\pm$0.76     & $ 16.94_{-2.09}^{+1.95}$         & $ 76.66_{-2.29}^{+2.37}$             & 336.33$\pm$1.09                  & 37.04$\pm$1.23          & 8.51$\pm$0.42        & 3.88$\pm$0.25        & 3.42$\pm$0.02         & 0.46$\pm$0.25      & 34.71$\pm$1.49     & 165.08$\pm$2.50     \\
GRB 060312         & $106.96_{-0.61}^{+0.56}$        & 2.81$\pm$0.11         & 1.31$\pm$0.16     & 2.38$\pm$0.05       & 2.81$\pm$0.05     & -0.43$\pm$0.07    & $ 2.23_{-0.66}^{+0.61}$           & $ 22.26_{-1.53}^{+1.52}$             & 102.17$\pm$0.16                  & 7.27$\pm$0.14            & 7.19$\pm$0.76        & 3.49$\pm$0.08        & 2.89$\pm$0.04         & 0.60$\pm$0.09      & 7.02$\pm$0.30       & 32.42$\pm$0.68       \\
GRB 060418         & $122.25_{-0.77}^{+0.62}$        & 7.35$\pm$0.31         & 1.78$\pm$0.14     & 3.51$\pm$0.12       & 2.86$\pm$0.02     & 0.65$\pm$0.12    & $ 5.86_{-0.85}^{+0.72}$           & $ 45.39_{-0.49}^{+0.49}$             & 118.72$\pm$0.17                  & 10.69$\pm$0.37          & 4.57$\pm$0.41        & 3.82$\pm$0.09        & 2.88$\pm$0.02         & 0.94$\pm$0.09      & 9.38$\pm$0.40       & 58.22$\pm$1.07       \\
GRB 060526 -1     & $241.25_{-0.36}^{+0.24}$        & 8.50$\pm$0.55         & 1.11$\pm$0.12     & 2.97$\pm$0.20       & 2.22$\pm$0.03     & 0.74$\pm$0.20     & $ 6.79_{-0.42}^{+0.32}$          & $ 39.11_{-0.96}^{+0.95}$             & 226.96$\pm$0.24                  & 22.18$\pm$0.46          & 6.51$\pm$0.81        & 3.88$\pm$0.08        & 2.28$\pm$0.03         & 1.60$\pm$0.09      & 21.08$\pm$0.33     & 70.26$\pm$1.25      \\
GRB 060526 -2     & $289.03_{-0.96}^{+0.91}$        & 9.86$\pm$0.99         & 3.86$\pm$0.41     & 4.77$\pm$0.41       & 3.18$\pm$0.02     & 1.59$\pm$0.41     & $ 8.27_{-1.14}^{+1.10}$         & $ 83.86_{-1.23}^{+1.20}$             & 248.04$\pm$0.34                  & 49.95$\pm$1.29          & 5.55$\pm$0.38        & 5.72$\pm$0.16        & 3.29$\pm$0.02         & 2.43$\pm$0.16      & 49.26$\pm$0.70     & 119.89$\pm$1.25     \\
GRB 060604         & $162.72_{-0.53}^{+0.56}$        & 6.01$\pm$0.56         & 5.67$\pm$0.42     & 5.89$\pm$0.41       & 3.26$\pm$0.04     & 2.63$\pm$0.41    & $ 5.25_{-0.56}^{+0.59}$           & $ 35.51_{-1.43}^{+1.74}$             & 155.95$\pm$0.11                  & 13.62$\pm$0.63          & 5.72$\pm$0.11        & 5.39$\pm$0.17        & 3.32$\pm$0.04         & 2.06$\pm$0.17      & 12.02$\pm$0.22       & 38.75$\pm$0.78       \\
GRB 060607A -1   & $89.60_{-0.80}^{+0.66}$         & 8.09$\pm$0.37         & 2.98$\pm$0.31      & 2.14$\pm$0.06       & 2.56$\pm$0.02      & -0.41$\pm$0.06   & $ 6.54_{-0.81}^{+0.68}$          & $ 63.03_{-1.39}^{+1.52}$             & 86.11$\pm$0.16                    & 11.21$\pm$0.45           & 7.56$\pm$0.21        & 2.39$\pm$0.05        & 2.58$\pm$0.02         & -0.19$\pm$0.06      & 10.03$\pm$0.22      & 82.27$\pm$0.64     \\
GRB 060607A -2   & $201.38_{-1.24}^{+1.18}$       & 55.15$\pm$0.59       & 2.09$\pm$0.09      & 3.83$\pm$0.10       & 2.79$\pm$0.01      & 1.04$\pm$0.10    & $ 52.53_{-1.34}^{+1.28}$         & $ 74.75_{-1.26}^{+1.25}$             & 147.04$\pm$1.21                  & 109.13$\pm$0.55        & 4.89$\pm$0.15        & 6.24$\pm$0.15        & 2.81$\pm$0.01         & 3.43$\pm$0.15       & 106.87$\pm$1.31      & 171.36$\pm$1.31   \\
GRB 060714 -1     & $124.36_{-0.42}^{+0.44}$       & 12.36$\pm$0.99       & 0.56$\pm$0.02      & 12.17$\pm$0.83     & 2.72$\pm$0.04      & 9.45$\pm$0.83    & $ 11.47_{-0.50}^{+0.51}$          & $ 20.79_{-0.72}^{+0.61}$             & 72.24$\pm$0.11                    & 61.99$\pm$0.46           & 18.48$\pm$0.43     & 35.17$\pm$0.44      & 2.79$\pm$0.04         & 32.37$\pm$0.44      & 63.60$\pm$0.29       & 31.95$\pm$0.47     \\
GRB 060714 -2     & $161.57_{-0.71}^{+0.67}$       & 14.55$\pm$0.21       & 2.63$\pm$0.13      & 5.32$\pm$0.15        & 2.92$\pm$0.04      & 2.40$\pm$0.16    & $ 14.12_{-0.74}^{+0.70}$        & $ 33.38_{-1.98}^{+2.08}$             & 152.74$\pm$0.90                  & 23.08$\pm$0.21          & 5.44$\pm$0.24       & 7.12$\pm$0.20         & 2.94$\pm$0.04         & 4.18$\pm$0.20        & 22.95$\pm$0.92       & 34.74$\pm$0.68     \\
GRB 060814         & $114.88_{-0.52}^{+0.59}$        & 14.80$\pm$0.89      & 1.94$\pm$0.55      & 3.10$\pm$0.55        & 2.57$\pm$0.01      & 0.52$\pm$0.55     & $ 15.28_{-0.71}^{+0.77}$        & $ 57.17_{-0.57}^{+0.56}$             & 69.05$\pm$0.20                    & 61.85$\pm$0.40          & 5.30$\pm$0.34        & 4.22$\pm$0.08        & 2.61$\pm$0.01         & 1.61$\pm$0.08        & 61.10$\pm$0.52       & 171.79$\pm$0.95     \\
GRB 060904B      & $81.09_{-4.17}^{+4.30}$          & 80.49$\pm$1.04      & 25.64$\pm$0.21     & 10.75$\pm$0.16      & 3.40$\pm$0.02      & 7.35$\pm$0.16     & $ 80.49_{-4.62}^{+4.74}$        & $ 148.57_{-3.47}^{+3.08}$             &             ......                            &           ......                    &             ......             &            ......                &            ......               &             ......               &            ......                &          ......                 \\
GRB 060929        & $377.09_{-56.13}^{+51.69}$    & 146.08$\pm$1.30     & 3.98$\pm$0.34      & 7.03$\pm$0.14        & 3.42$\pm$0.02      & 3.61$\pm$0.14      & $ 142.14_{-56.14}^{+51.70}$  & $ 155.97_{-2.11}^{+2.71}$             & 347.48$\pm$2.08                  & 173.86$\pm$1.37        & 5.10$\pm$0.45       & 7.95$\pm$0.15        & 3.42$\pm$0.02         & 4.53$\pm$0.16         & 171.74$\pm$2.30     & 241.55$\pm$2.54     \\
GRB 070520B      & $146.39_{-1.41}^{+1.35}$       & 31.75$\pm$0.68       & 14.21$\pm$0.57     & 2.57$\pm$0.03        & 3.32$\pm$0.01      & -0.75$\pm$0.04     & $ 33.11_{-1.51}^{+1.45}$        & $ 196.00_{-4.19}^{+5.05}$             & 115.99$\pm$0.82                  & 61.09$\pm$1.34         & 24.50$\pm$0.52      & 3.54$\pm$0.04        & 3.35$\pm$0.01         & 0.19$\pm$0.04         & 63.50$\pm$0.98       & 255.62$\pm$1.53     \\
GRB 071021 -1    & $173.51_{-0.99}^{+1.27}$       & 39.04$\pm$0.91       & 0.90$\pm$0.03       & 7.84$\pm$0.57        & 3.12$\pm$0.04      & 4.72$\pm$0.57       & $ 39.87_{-1.14}^{+1.39}$        & $ 65.97_{-4.12}^{+3.76}$             & 84.10$\pm$0.40                    & 126.50$\pm$1.05       & 6.09$\pm$0.62       & 15.11$\pm$0.73       & 3.17$\pm$0.04         & 11.94$\pm$0.73       & 129.28$\pm$0.71     & 86.84$\pm$1.20        \\
GRB 071021 -2    & $5593.19_{-60.86}^{+49.46}$ & 786.55$\pm$2.64     & 3.81$\pm$0.38       & 2.56$\pm$0.33        & 2.93$\pm$0.008    & -0.36$\pm$0.33      & $ 786.36_{-61.10}^{+49.77}$  & $ 1121.90_{-108.87}^{+97.02}$             & 4219.83$\pm$17.40              & 2100.72$\pm$4.44     & 6.90$\pm$0.39       & 5.05$\pm$0.22        & 2.93$\pm$0.007        & 2.12$\pm$0.22         & 2159.72$\pm$18.25 & 4000.53$\pm$48.05   \\
GRB 071031        & $333.65_{-1.58}^{+1.67}$       & 111.13$\pm$1.68      & 1.59$\pm$0.06       & 3.04$\pm$0.08        & 2.96$\pm$0.01      & 0.09$\pm$0.08       & $ 102.81_{-2.12}^{+2.19}$      & $ 207.18_{-2.00}^{+2.31}$             & 200.37$\pm$0.65                  & 240.09$\pm$1.43       & 5.01$\pm$0.16       & 5.13$\pm$0.11        & 2.98$\pm$0.01          & 2.15$\pm$0.11         & 236.09$\pm$1.56      & 531.51$\pm$27.39     \\
GRB 080212        & $260.84_{-0.38}^{+0.36}$       & 35.39$\pm$0.84       & 0.88$\pm$0.01       & 3.83$\pm$0.09        & 3.45$\pm$0.01      & 0.38$\pm$0.09       & $ 33.66_{-1.57}^{+1.56}$         & $ 169.91_{-4.40}^{+4.65}$             & 140.89$\pm$0.48                  & 153.07$\pm$0.65       & 6.94$\pm$0.31       & 8.01$\pm$0.09        & 3.51$\pm$0.01          & 4.50$\pm$0.09         & 153.60$\pm$1.60      & 197.39$\pm$5.61     \\
GRB 080229A      & $96.95_{-0.34}^{+0.40}$         & 10.10$\pm$0.31       & 0.61$\pm$0.04       & 2.49$\pm$0.07        & 3.60$\pm$0.02      & -1.12$\pm$0.07      & $ 7.35_{-0.81}^{+0.84}$          & $ 46.39_{-1.11}^{+1.13}$             & 82.45$\pm$0.40                    & 22.69$\pm$0.41         & 4.87$\pm$0.52       & 3.87$\pm$0.09        & 3.65$\pm$0.02          & 0.22$\pm$0.09         & 21.85$\pm$0.84        & 79.04$\pm$0.96       \\
GRB 080310        & $529.00_{-0.53}^{+0.45}$       & 33.92$\pm$1.00       & 2.32$\pm$0.11       & 6.07$\pm$0.18        & 3.28$\pm$0.02       & 2.79$\pm$0.18       & $ 26.14_{-1.38}^{+1.35}$        & $ 187.56_{-2.93}^{+2.90}$             & 511.53$\pm$2.93                  & 50.98$\pm$1.70         & 9.31$\pm$0.23       & 6.75$\pm$0.14        & 3.33$\pm$0.02          & 3.42$\pm$0.14         & 43.61$\pm$3.20        & 187.56$\pm$8.86       \\
GRB 080506        & $366.33_{-19.71}^{+30.44}$   & 114.50$\pm$2.13     & 2.14$\pm$0.21       & 5.12$\pm$0.17        & 3.24$\pm$0.02       & 1.88$\pm$0.18       & $ 112.13_{-19.84}^{+30.53}$   & $ 123.93_{-5.09}^{+3.76}$             & 240.94$\pm$1.37                  & 239.59$\pm$2.08       & 5.02$\pm$0.42       & 8.77$\pm$0.29        & 3.25$\pm$0.02          & 5.52$\pm$0.29         & 237.51$\pm$2.71      & 266.45$\pm$8.03       \\
GRB 080805        & $101.26_{-1.10}^{+1.25}$       & 17.69$\pm$0.62       & 0.39$\pm$0.01       & 2.65$\pm$0.05        & 2.76$\pm$0.03       & -0.11$\pm$0.06       & $ 13.49_{-1.36}^{+1.49}$        & $ 136.57_{-4.47}^{+4.08}$             & 23.69$\pm$0.01                   & 91.50$\pm$0.82          & 6.50$\pm$0.12       & 5.24$\pm$0.08        & 2.88$\pm$0.03          & 2.36$\pm$0.09         & 91.06$\pm$0.81        & 146.59$\pm$0.96       \\
GRB 080810 -1    & $85.83_{-0.67}^{+0.72}$        & 18.26$\pm$0.27        & 2.09$\pm$0.17       & 4.46$\pm$0.10        & 2.31$\pm$0.03       & 2.16$\pm$0.11        & $ 16.51_{-0.72}^{+0.76}$        & $ 43.07_{-1.58}^{+1.39}$             & 65.18$\pm$0.02                   & 38.86$\pm$0.24          & 4.54$\pm$0.20       & 7.40$\pm$0.16        & 2.33$\pm$0.03          & 5.07$\pm$0.16         & 37.15$\pm$0.26        & 72.04$\pm$0.78        \\
GRB 080810 -2    & $173.61_{-1.92}^{+2.17}$      & 35.90$\pm$0.72        & 2.69$\pm$0.30       & 4.66$\pm$0.29        & 3.00$\pm$0.03       & 1.66$\pm$0.29        & $ 36.34_{-2.52}^{+2.72}$        & $ 31.17_{-2.35}^{+2.31}$             & 119.89$\pm$1.16                 & 91.22$\pm$0.69          & 4.93$\pm$0.32       & 9.41$\pm$0.53        & 3.03$\pm$0.03          & 6.38$\pm$0.53         & 90.05$\pm$2.01         & 83.94$\pm$1.69        \\
GRB 080928 -1    & $186.73_{-0.47}^{+0.56}$      & 22.65$\pm$0.37        & 0.79$\pm$0.02       & 2.68$\pm$0.03        & 2.29$\pm$0.01       & 0.39$\pm$0.04        & $ 18.03_{-0.58}^{+0.66}$        & $ 94.25_{-0.65}^{+0.61}$             & 151.35$\pm$1.69                & 54.49$\pm$0.32          & 5.47$\pm$0.20        & 4.29$\pm$0.05        & 2.32$\pm$0.01          & 1.97$\pm$0.05         & 53.41$\pm$1.73         & 152.14$\pm$1.73      \\
GRB 080928 -2    & $335.85_{-0.70}^{+0.62}$      & 21.05$\pm$0.43        & 0.73$\pm$0.01       & 3.00$\pm$0.09        & 2.59$\pm$0.02       & 0.40$\pm$0.09        & $ 18.73_{-0.88}^{+0.82}$        & $ 40.51_{-1.11}^{+1.05}$             & 286.18$\pm$2.08                & 69.61$\pm$0.48          & 5.51$\pm$0.39        & 6.58$\pm$0.21        & 2.63$\pm$0.02          & 3.95$\pm$0.21         & 68.40$\pm$2.14         & 96.13$\pm$2.03        \\
GRB 081008 -1    & $164.52_{-0.49}^{+0.51}$      & 26.21$\pm$0.56        & 0.53$\pm$0.05       & 13.46$\pm$0.73      & 2.98$\pm$0.03       & 10.48$\pm$0.74      & $ 22.50_{-1.64}^{+1.65}$        & $ 41.45_{-1.72}^{+1.64}$             & 123.46$\pm$0.53                & 64.02$\pm$1.16          & 4.93$\pm$0.59        & 25.23$\pm$0.91      & 2.99$\pm$0.03          & 22.23$\pm$0.91       & 63.55$\pm$1.65         & 58.52$\pm$1.67        \\
GRB 081008 -2    & $279.50_{-1.88}^{+1.78}$      & 17.07$\pm$0.98        & 2.10$\pm$0.30       & 2.72$\pm$0.15        & 3.27$\pm$0.02       & -0.55$\pm$0.15       & $ 14.79_{-2.31}^{+2.23}$        & $ 78.37_{-2.29}^{+2.62}$             & 259.82$\pm$2.59                & 35.35$\pm$0.40          & 5.93$\pm$0.35        & 3.38$\pm$0.07        & 3.30$\pm$0.02          & 0.08$\pm$0.07         & 34.47$\pm$2.92         & 130.46$\pm$1.78       \\
GRB 090407 -1    & $115.80_{-1.37}^{+1.27}$      & 20.61$\pm$0.45        & 2.23$\pm$0.16       & 2.66$\pm$0.07        & 2.65$\pm$0.02       & 0.01$\pm$0.08        & $ 19.03_{-1.42}^{+1.32}$        & $ 60.56_{-1.12}^{+1.20}$             & 88.36$\pm$0.16                  & 47.74$\pm$0.41          & 5.44$\pm$0.25        & 4.48$\pm$0.12        & 2.67$\pm$0.02          & 1.81$\pm$0.13         & 46.47$\pm$0.40         & 121.03$\pm$0.56        \\
GRB 090407 -2    & $293.60_{-1.10}^{+0.98}$      & 7.02$\pm$0.77         & 0.61$\pm$0.02        & 1.92$\pm$0.10        & 3.68$\pm$0.04       & -1.76$\pm$0.11       & $ 4.23_{-1.65}^{+1.58}$          & $ 55.19_{-2.84}^{+2.46}$             & 275.86$\pm$1.68                & 23.08$\pm$0.48          & 8.88$\pm$0.55        & 3.36$\pm$0.12        & 3.76$\pm$0.03          & -0.40$\pm$0.13        & 21.96$\pm$2.08         & 90.57$\pm$1.70        \\
GRB 090417B      & $1199.39_{-15.37}^{+7.19}$  & 392.10$\pm$1.09     & 1.13$\pm$0.04        & 3.78$\pm$0.08        & 2.59$\pm$0.003     & 1.19$\pm$0.08        & $ 355.81_{-15.45}^{+7.34}$    & $ 543.29_{-2.39}^{+2.70}$             & 781.59$\pm$3.19                & 774.98$\pm$2.59        & 5.74$\pm$0.22        & 7.42$\pm$0.21        & 2.60$\pm$0.003        & 4.82$\pm$0.21         & 773.61$\pm$3.53       & 1452.40$\pm$11.77    \\
GRB 090516        & $252.25_{-0.50}^{+0.40}$      & 20.61$\pm$0.23       & 2.40$\pm$0.09        & 4.20$\pm$0.05        & 2.88$\pm$0.02       & 1.32$\pm$0.06        & $ 19.39_{-1.36}^{+1.32}$        & $ 54.16_{-1.54}^{+1.54}$             & 218.25$\pm$2.08                & 54.92$\pm$0.23          & 6.08$\pm$0.20        & 7.68$\pm$0.10        & 2.91$\pm$0.02          & 4.77$\pm$0.10         & 53.39$\pm$2.43         & 77.64$\pm$2.64         \\
GRB 090621A      & $227.30_{-0.38}^{+0.38}$      & 154.18$\pm$0.54     & 11.19$\pm$0.13      & 4.00$\pm$0.22        & 2.60$\pm$0.02       & 1.40$\pm$0.22        & $ 29.36_{-1.75}^{+1.75}$        & $ 122.65_{-3.55}^{+3.00}$             & 107.37$\pm$0.91                & 154.18$\pm$0.54        & 11.19$\pm$0.13      & 4.00$\pm$0.22        & 2.69$\pm$0.02          & 1.31$\pm$0.22         & 149.29$\pm$1.93       & 138.95$\pm$2.69       \\
GRB 090807        & $168.97_{-0.56}^{+0.38}$      & 16.02$\pm$0.62       & 2.80$\pm$0.35        & 3.88$\pm$0.09        & 2.94$\pm$0.03       & 0.94$\pm$0.10        & $ 14.54_{-0.61}^{+0.46}$        & $ 76.71_{-1.85}^{+2.05}$             & 145.31$\pm$0.77                & 38.98$\pm$0.63          & 8.94$\pm$0.24        & 5.56$\pm$0.07        & 3.00$\pm$0.02          & 2.56$\pm$0.08         & 38.19$\pm$0.81         & 85.41$\pm$0.68         \\
GRB 090812 -1    & $116.55_{-0.29}^{+0.27}$      & 15.21$\pm$0.22       & 0.31$\pm$0.01        & 3.29$\pm$0.24        & 2.93$\pm$0.01       & 0.36$\pm$0.24        & $ 11.68_{-0.69}^{+0.68}$        & $ 94.36_{-0.89}^{+1.14}$             & 55.83$\pm$0.04                  & 73.57$\pm$1.54          & 6.86$\pm$0.53        & 5.15$\pm$0.09        & 3.00$\pm$0.01          & 2.15$\pm$0.09         & 72.40$\pm$0.63         & 185.65$\pm$1.66       \\
GRB 090812 -2    & $224.03_{-0.70}^{+0.67}$      & 12.42$\pm$0.59       & 1.40$\pm$0.12        & 1.09$\pm$0.03        & 3.33$\pm$0.007     & -2.25$\pm$0.03       & $ 9.71_{-1.42}^{+1.40}$         & $ 111.17_{-2.09}^{+1.74}$             & 220.64$\pm$1.68                & 34.19$\pm$0.43          & 8.95$\pm$0.95        & 1.68$\pm$0.04        & 3.36$\pm$0.006        & -1.68$\pm$0.04        & 33.10$\pm$2.08         & 404.75$\pm$3.96       \\
GRB 090904A      & $287.27_{-0.74}^{+0.53}$      & 14.91$\pm$0.38       & 1.73$\pm$0.11        & 2.41$\pm$0.05        & 3.02$\pm$0.02       & -0.61$\pm$0.05        & $ 12.12_{-1.43}^{+1.34}$       & $ 79.40_{-1.91}^{+2.09}$             & 272.88$\pm$1.25                & 27.94$\pm$0.30          & 5.83$\pm$0.32        & 3.19$\pm$0.05        & 3.05$\pm$0.02          & 0.14$\pm$0.05         & 26.52$\pm$1.75         & 125.98$\pm$1.91       \\
GRB 091130B      & $78.84_{-0.62}^{+0.53}$        & 20.07$\pm$0.71       & 1.26$\pm$0.19        & 4.36$\pm$0.13        & 2.91$\pm$0.03       & 1.45$\pm$0.13         & $ 20.07_{-0.79}^{+0.72}$       & $ 84.43_{-1.31}^{+1.18}$             & 41.62$\pm$0.04                  & 58.14$\pm$0.50          & 5.38$\pm$0.47        & 6.46$\pm$0.08        & 2.98$\pm$0.03          & 3.48$\pm$0.09         & 57.29$\pm$0.49         & 110.22$\pm$0.77       \\
GRB 091221        & $87.77_{-1.93}^{+2.60}$        & 19.26$\pm$0.64       & 2.22$\pm$0.23        & 4.51$\pm$0.25        & 2.97$\pm$0.04       & 1.54$\pm$0.26         & $ 18.11_{-2.46}^{+3.02}$       & $ 46.02_{-2.61}^{+2.48}$             & 72.70$\pm$0.01                  & 34.35$\pm$0.51          & 4.90$\pm$0.37        & 5.79$\pm$0.20        & 3.00$\pm$0.04          & 2.79$\pm$0.21         & 33.17$\pm$1.53         & 73.45$\pm$1.59       \\
GRB 100302A -1  & $119.28_{-0.57}^{+0.76}$      & 13.07$\pm$0.95       & 0.55$\pm$0.02        & 3.65$\pm$0.24        & 3.31$\pm$0.03       & 0.34$\pm$0.25         & $ 29.40_{-1.36}^{+1.45}$       & $ 16.95_{-2.49}^{+2.44}$             & 71.89$\pm$0.36                  & 60.08$\pm$1.47          & 6.04$\pm$0.43        & 9.18$\pm$0.32        & 3.34$\pm$0.02          & 5.84$\pm$0.32         & 76.79$\pm$1.29         & 41.76$\pm$1.28        \\
GRB 100302A -2  & $243.20_{-25.08}^{+4.35}$   & 10.49$\pm$0.62        & 1.04$\pm$0.37        & 5.29$\pm$0.50        & 3.76$\pm$0.04       & 1.52$\pm$0.51         & $ 10.07_{-25.11}^{+4.49}$     & $ 20.66_{-1.44}^{+1.44}$             & 223.63$\pm$1.47                & 29.81$\pm$0.44          & 5.77$\pm$0.77        & 9.40$\pm$0.52        & 3.80$\pm$0.04          & 5.60$\pm$0.53         & 29.64$\pm$1.86         & 34.48$\pm$1.24        \\
GRB 100526A      & $156.55_{-0.38}^{+0.38}$      & 30.30$\pm$0.42        & 1.26$\pm$0.07        & 3.63$\pm$0.06        & 3.52$\pm$0.02       & 0.12$\pm$0.06         & $ 27.85_{-1.27}^{+1.26}$       & $ 90.64_{-1.89}^{+2.01}$             & 91.13$\pm$0.32                  & 94.37$\pm$0.39          & 5.81$\pm$0.24        & 7.32$\pm$0.09        & 3.58$\pm$0.02          & 3.75$\pm$0.09         & 93.26$\pm$1.25         & 134.93$\pm$1.59       \\
GRB 100619A -1  & $67.05_{-0.53}^{+0.34}$        & 22.39$\pm$0.26        & 1.14$\pm$0.09        & 7.49$\pm$0.13        & 2.74$\pm$0.04       & 4.76$\pm$0.13         & $ 20.67_{-0.58}^{+0.42}$       & $ 46.73_{-1.29}^{+1.23}$             & 30.80$\pm$0.02                  & 58.25$\pm$0.22          & 5.39$\pm$0.26        & 13.85$\pm$0.16      & 2.78$\pm$0.04          & 11.07$\pm$0.17        & 56.92$\pm$0.24         & 46.73$\pm$0.58         \\
GRB 100619A -2  & $880.62_{-30.44}^{+9.68}$    & 56.66$\pm$0.64        & 1.23$\pm$0.22        & 4.93$\pm$0.26        & 3.29$\pm$0.01       & 1.64$\pm$0.26         & $ 54.33_{-30.48}^{+9.79}$     & $ 325.94_{-2.43}^{+2.89}$             & 847.85$\pm$6.45                & 89.50$\pm$1.14          & 6.68$\pm$0.19        & 5.73$\pm$0.21        & 3.33$\pm$0.01          & 2.40$\pm$0.21          & 87.10$\pm$6.62         & 380.25$\pm$16.87      \\
GRB 100704A      & $125.28_{-0.31}^{+0.25}$      & 48.81$\pm$0.36        & 2.24$\pm$0.04        & 8.74$\pm$0.10        & 3.21$\pm$0.03       & 5.54$\pm$0.10         & $ 46.13_{-1.15}^{+1.13}$       & $ 103.26_{-1.30}^{+1.33}$             & 100.46$\pm$1.03                & 73.49$\pm$0.33          & 4.45$\pm$0.08        & 10.76$\pm$0.10      & 3.24$\pm$0.03          & 7.52$\pm$0.11          & 70.95$\pm$1.51          & 103.26$\pm$1.35       \\
GRB 100725B -1  & $199.97_{-0.37}^{+0.35}$     & 15.38$\pm$0.29        & 1.24$\pm$0.05        & 5.46$\pm$0.12         & 3.02$\pm$0.03       & 2.43$\pm$0.12         & $ 13.34_{-1.44}^{+1.43}$       & $ 47.14_{-1.46}^{+1.44}$             & 184.94$\pm$1.14                & 29.33$\pm$0.31          & 5.28$\pm$0.29        & 7.54$\pm$0.13        & 3.07$\pm$0.03          & 4.47$\pm$0.13          & 28.36$\pm$1.80          & 51.79$\pm$1.73         \\
GRB 100725B -2  & $261.77_{-0.32}^{+0.28}$     & 9.27$\pm$0.18          & 4.45$\pm$0.65        & 8.93$\pm$0.96         & 3.53$\pm$0.04       & 5.39$\pm$0.96         & $ 9.43_{-1.29}^{+1.28}$         & $ 32.11_{-1.42}^{+1.42}$             & 252.31$\pm$1.50                & 19.57$\pm$0.32          & 6.14$\pm$0.48        & 7.69$\pm$0.18        & 3.59$\pm$0.04          & 4.10$\pm$0.18          & 18.89$\pm$1.95          & 36.42$\pm$1.62         \\
GRB 100727A      & $162.50_{-25.67}^{+24.47}$ & 81.66$\pm$1.05        & 2.43$\pm$0.39        & 5.72$\pm$0.20         & 3.39$\pm$0.02       & 2.33$\pm$0.20         & $ 80.87_{-25.75}^{+24.55}$    & $ 65.80_{-2.85}^{+2.62}$             & 82.89$\pm$0.59                  & 160.78$\pm$1.03        & 4.45$\pm$0.40        & 9.90$\pm$0.36        & 3.39$\pm$0.02          & 6.51$\pm$0.36          & 160.49$\pm$2.05         & 145.77$\pm$2.45       \\
GRB 100802A      & $241.14_{-2.19}^{+2.11}$     & 223.10$\pm$1.42      & 1.62$\pm$0.04        & 5.06$\pm$0.07         & 2.71$\pm$0.008     & 2.35$\pm$0.07         & $ 212.58_{-3.11}^{+3.06}$       & $ 373.29_{-4.63}^{+4.42}$             & 84.07$\pm$0.48                  & 374.70$\pm$1.25        & 4.13$\pm$0.08        & 6.98$\pm$0.08        & 2.72$\pm$0.008        & 4.26$\pm$0.08          & 369.65$\pm$2.27         & 600.82$\pm$10.98     \\
GRB 100901A      & $333.54_{-1.67}^{+1.58}$     & 62.61$\pm$0.68       & 1.34$\pm$0.05        & 2.71$\pm$0.002        & 2.46$\pm$0.01       & 0.25$\pm$0.01         & $ 54.67_{-2.50}^{+2.44}$        & $ 202.50_{-3.21}^{+2.99}$             & 251.82$\pm$1.63                & 140.51$\pm$0.79        & 4.73$\pm$0.17        & 4.58$\pm$0.07        & 2.48$\pm$0.01          & 2.10$\pm$0.07          & 136.39$\pm$2.48         & 336.96$\pm$6.03     \\
GRB 100902A      & $384.09_{-0.34}^{+0.34}$     & 16.70$\pm$0.63       & 0.73$\pm$0.03        & 6.77$\pm$0.14          & 3.44$\pm$0.03       & 3.33$\pm$0.14         & $ 14.72_{-1.15}^{+1.15}$        & $ 109.36_{-1.31}^{+1.22}$             & 373.09$\pm$2.55                & 27.97$\pm$0.76          & 4.20$\pm$0.34        & 7.88$\pm$0.17        & 3.47$\pm$0.03          & 4.41$\pm$0.17          & 25.72$\pm$2.78           & 109.36$\pm$3.64     \\
GRB 100906A      & $86.14_{-0.80}^{+0.93}$       & 34.41$\pm$0.20       & 1.51$\pm$0.04        & 8.03$\pm$0.07          & 2.82$\pm$0.04       & 5.21$\pm$0.08         & $ 27.97_{-1.51}^{+1.58}$        & $ 64.99_{-1.57}^{+1.53}$             & 61.19$\pm$0.14                  & 56.63$\pm$0.20          & 4.27$\pm$0.06        & 11.18$\pm$0.09       & 2.87$\pm$0.04          & 8.31$\pm$0.10          & 52.92$\pm$1.28           & 64.99$\pm$1.41      \\
GRB 110102A      & $240.50_{-0.81}^{+0.76}$     & 26.52$\pm$0.41       & 0.69$\pm$0.04        & 5.29$\pm$0.08          & 2.56$\pm$0.02       & 2.73$\pm$0.09         & $ 22.76_{-1.54}^{+1.51}$        & $ 92.39_{-1.59}^{+1.60}$             & 192.07$\pm$1.63                & 72.48$\pm$0.60          & 6.08$\pm$0.42        & 8.87$\pm$0.11         & 2.63$\pm$0.02          & 6.24$\pm$0.12          & 71.19$\pm$2.09           & 92.39$\pm$2.45      \\
GRB 110801A      & $316.26_{-1.56}^{+2.00}$     & 43.59$\pm$0.63       & 2.72$\pm$0.08        & 5.25$\pm$0.09          & 2.63$\pm$0.01       & 2.62$\pm$0.09         & $ 39.06_{-1.92}^{+2.29}$        & $ 185.02_{-1.58}^{+2.16}$             & 315.38$\pm$1.81                & 44.43$\pm$0.63          & 2.95$\pm$0.09        & 5.32$\pm$0.10         & 2.63$\pm$0.02          & 2.68$\pm$0.10          & 39.94$\pm$2.13           & 186.68$\pm$2.71    \\
GRB 110820A      & $142.52_{-31.72}^{+20.93}$ & 116.12$\pm$1.30     & 3.29$\pm$0.08        & 14.08$\pm$0.30        & 2.47$\pm$0.02       & 11.61$\pm$0.31        & $ 111.41_{-31.76}^{+20.98}$  & $ 62.79_{-3.09}^{+3.03}$             & 114.79$\pm$0.59                & 140.90$\pm$1.38        & 4.65$\pm$0.12        & 16.80$\pm$0.39       & 2.47$\pm$0.02          & 14.33$\pm$0.39        & 139.14$\pm$1.55         & 76.85$\pm$1.87       \\
GRB 121108A      & $125.72_{-8.06}^{+4.47}$    & 12.72$\pm$0.44        & 1.82$\pm$0.49        & 4.82$\pm$0.13          & 2.57$\pm$0.04       & 2.25$\pm$0.13          & $ 11.59_{-8.16}^{+4.66}$        & $ 35.84_{-2.16}^{+2.71}$             & 117.06$\pm$0.46                & 21.11$\pm$0.23          & 4.53$\pm$0.28        & 6.29$\pm$0.14         & 2.61$\pm$0.04          & 3.69$\pm$0.15           & 20.25$\pm$1.39           & 41.47$\pm$1.44       \\
GRB 121229A      & $362.88_{-49.24}^{+20.96}$& 56.37$\pm$0.51        & 0.72$\pm$0.04        & 4.15$\pm$0.11          & 2.93$\pm$0.01       & 1.21$\pm$0.11          & $ 54.12_{-49.26}^{+21.01}$    & $ 248.94_{-26.44}^{+21.29}$             & 336.15$\pm$1.32                & 88.64$\pm$1.62         & 3.12$\pm$0.13        & 5.55$\pm$0.14         & 2.95$\pm$0.01          & 2.60$\pm$0.14           & 80.85$\pm$2.00            & 331.04$\pm$3.52     \\
GRB 130131A      & $235.01_{-2.14}^{+1.62}$    & 39.39$\pm$0.65        & 2.20$\pm$0.09        & 12.83$\pm$0.32        & 3.18$\pm$0.02       & 9.65$\pm$0.32          & $ 37.29_{-2.44}^{+2.00}$        & $ 57.17_{-2.15}^{+1.76}$             & 227.62$\pm$1.16                & 45.77$\pm$1.16         & 3.99$\pm$0.15        & 16.27$\pm$0.59       & 3.19$\pm$0.02          & 13.08$\pm$0.59         & 44.68$\pm$1.65            & 84.32$\pm$2.01       \\
GRB 130514A -1  & $171.88_{-0.64}^{+0.56}$    & 54.67$\pm$1.23        & 0.39$\pm$0.03        & 13.43$\pm$0.25        & 2.80$\pm$0.02       & 10.63$\pm$0.25         & $ 43.83_{-1.42}^{+1.38}$       & $ 95.76_{-1.76}^{+1.69}$             & 49.25$\pm$0.03                  & 167.25$\pm$1.50       & 4.47$\pm$0.43        & 31.01$\pm$0.51       & 2.85$\pm$0.02          & 28.16$\pm$0.51         & 166.45$\pm$1.27          & 126.18$\pm$1.83      \\
GRB 130514A -2  & $330.84_{-0.79}^{+0.93}$    & 43.48$\pm$1.24        & 0.62$\pm$0.05        & 5.64$\pm$0.29          & 3.72$\pm$0.03       & 1.91$\pm$0.29          & $ 39.46_{-1.61}^{+1.68}$        & $ 76.24_{-4.61}^{+3.56}$             & 225.63$\pm$1.50                & 146.02$\pm$1.32       & 5.49$\pm$0.69        & 12.79$\pm$0.61       & 3.77$\pm$0.03          & 9.03$\pm$0.61           & 144.67$\pm$2.05          & 118.37$\pm$2.60      \\
GRB 130609B -1  & $160.76_{-0.44}^{+0.38}$    & 12.61$\pm$0.74        & 2.98$\pm$0.40        & 8.01$\pm$0.65         & 2.36$\pm$0.02        & 5.66$\pm$0.65          & $ 11.51_{-1.49}^{+1.48}$        & $ 58.14_{-1.51}^{+1.54}$             & 147.29$\pm$0.64                & 26.64$\pm$0.35         & 15.57$\pm$0.67      & 4.59$\pm$0.15         & 2.40$\pm$0.02          & 2.19$\pm$0.15           & 24.97$\pm$1.56            & 108.44$\pm$1.55      \\
GRB 130609B -2  & $233.25_{-0.82}^{+0.82}$    & 25.96$\pm$0.33        & 4.50$\pm$0.49        & 6.93$\pm$0.73         & 2.88$\pm$0.01        & 4.06$\pm$0.73          & $ 22.77_{-1.89}^{+1.89}$        & $ 139.99_{-2.01}^{+1.89}$             & 216.50$\pm$0.94                & 45.20$\pm$0.94         & 12.83$\pm$0.73      & 5.14$\pm$0.48         & 2.90$\pm$0.01          & 2.24$\pm$0.48           & 39.52$\pm$1.95            & 224.98$\pm$2.08     \\
GRB 130925A -1  & $713.17_{-0.67}^{+0.58}$    & 286.26$\pm$1.81      & 0.67$\pm$0.01        & 7.25$\pm$0.08         & 3.12$\pm$0.007      & 4.14$\pm$0.08          & $ 234.77_{-1.67}^{+1.64}$       & $ 306.08_{-2.60}^{+2.61}$             & 261.46$\pm$1.17                & 699.83$\pm$1.63       & 4.55$\pm$0.07        & 16.91$\pm$0.34       & 3.14$\pm$0.008        & 13.77$\pm$0.34         & 686.48$\pm$1.92          & 409.64$\pm$11.42    \\
GRB 130925A -2  & $1271.83_{-7.85}^{+9.70}$  & 99.94$\pm$1.30        & 4.15$\pm$0.29        & 4.02$\pm$0.10         & 3.25$\pm$0.01        & 0.77$\pm$0.10          & $ 99.13_{-8.48}^{+10.21}$       & $ 131.99_{-3.26}^{+3.25}$             & 1237.35$\pm$5.20              & 134.10$\pm$1.63       & 6.68$\pm$0.55        & 4.84$\pm$0.12         & 3.26$\pm$0.01          & 1.58$\pm$0.12           & 133.61$\pm$6.11          & 312.34$\pm$12.37    \\
GRB 131030A      & $87.16_{-0.71}^{+0.53}$      & 17.32$\pm$0.82        & 0.37$\pm$0.01        & 4.90$\pm$0.14         & 3.12$\pm$0.02        & 1.78$\pm$0.14          & $ 20.33_{-1.44}^{+1.36}$         & $ 86.51_{-1.33}^{+1.30}$             & 12.85$\pm$0.008                & 96.60$\pm$0.37         & 3.53$\pm$0.28        & 9.11$\pm$0.06         & 3.18$\pm$0.02          & 5.93$\pm$0.06           & 94.63$\pm$1.25            & 107.94$\pm$1.32       \\
GRB 140108A      & $59.64_{-0.83}^{+0.70}$      & 27.35$\pm$0.22        & 4.92$\pm$0.30        & 9.44$\pm$0.18         & 2.96$\pm$0.05        & 6.48$\pm$0.19          & $ 27.64_{-0.85}^{+0.72}$         & $ 26.18_{-0.72}^{+0.62}$             & 52.00$\pm$0.01                  & 34.98$\pm$0.23         & 6.77$\pm$0.43        & 11.19$\pm$0.21       & 2.97$\pm$0.05          & 8.22$\pm$0.22           & 35.29$\pm$0.18            & 31.00$\pm$0.34        \\
GRB 140206A -1  & $50.72_{-0.49}^{+0.67}$     & 10.74$\pm$0.18        & 1.32$\pm$0.05         & 3.11$\pm$0.03         & 2.17$\pm$0.02        & 0.94$\pm$0.04          & $ 8.46_{-1.10}^{+1.19}$           & $ 95.02_{-1.71}^{+1.60}$             & 46.67$\pm$0.01                  & 13.23$\pm$0.26        & 3.43$\pm$0.17        & 3.46$\pm$0.03         & 2.20$\pm$0.02           & 1.27$\pm$0.04           & 12.52$\pm$0.99            & 95.02$\pm$1.06        \\
GRB 140206A -2  & $187.62_{-0.43}^{+0.45}$   & 29.90$\pm$0.44        & 1.51$\pm$0.06         & 3.85$\pm$0.06         & 2.76$\pm$0.02        & 1.09$\pm$0.06          & $ 26.08_{-0.81}^{+0.82}$         & $ 108.15_{-0.97}^{+1.05}$             & 159.78$\pm$0.39                & 56.69$\pm$0.50        & 4.95$\pm$0.21        & 5.20$\pm$0.06         & 2.79$\pm$0.02           & 2.41$\pm$0.07           & 53.92$\pm$0.79            & 148.92$\pm$1.31       \\
GRB 140430A -1  & $163.52_{-0.49}^{+0.61}$   & 8.77$\pm$0.13          & 2.22$\pm$0.16         & 3.65$\pm$0.002       & 2.59$\pm$0.04        & 1.06$\pm$0.04          & $ 7.73_{-0.52}^{+0.63}$           & $ 27.64_{-0.44}^{+0.41}$             & 151.26$\pm$0.43                & 20.65$\pm$0.13        & 5.88$\pm$0.28        & 6.10$\pm$0.002       & 2.66$\pm$0.04           & 3.44$\pm$0.04           & 19.99$\pm$0.46            & 38.46$\pm$0.71        \\
GRB 140430A -2  & $199.59_{-0.33}^{+0.44}$   & 15.25$\pm$0.36        & 3.46$\pm$0.26         & 4.80$\pm$0.08         & 3.49$\pm$0.03        & 1.31$\pm$0.09          & $ 16.31_{-0.60}^{+0.67}$         & $ 84.49_{-2.88}^{+3.10}$             & 189.31$\pm$0.55                & 25.04$\pm$0.61        & 9.63$\pm$0.19        & 5.91$\pm$0.09         & 3.51$\pm$0.03           & 2.40$\pm$0.09           & 26.59$\pm$0.74            & 84.49$\pm$0.86        \\
GRB 140506A -1  & $92.41_{-0.26}^{+0.30}$     & 21.90$\pm$0.47        & 2.95$\pm$0.18         & 6.87$\pm$0.17         & 3.11$\pm$0.03        & 3.75$\pm$0.17         & $ 20.52_{-0.44}^{+0.47}$          & $ 60.49_{-0.54}^{+0.60}$             & 86.72$\pm$0.04                  & 27.30$\pm$0.52        & 5.56$\pm$0.39        & 7.42$\pm$0.17         & 3.13$\pm$0.03           & 4.29$\pm$0.17           & 26.22$\pm$0.36            & 65.87$\pm$0.47        \\
GRB 140506A -2  & $201.73_{-0.83}^{+0.87}$   & 32.35$\pm$0.60        & 1.50$\pm$0.04         & 2.89$\pm$0.10         & 3.26$\pm$0.01        & -0.37$\pm$0.10         & $ 29.30_{-0.84}^{+0.88}$         & $ 67.87_{-0.41}^{+0.32}$             & 193.98$\pm$0.69                & 38.99$\pm$0.58        & 3.15$\pm$0.10        & 3.39$\pm$0.14         & 3.27$\pm$0.01           & 0.12$\pm$0.14           & 37.05$\pm$0.71            & 174.75$\pm$1.20      \\
GRB 140512A      & $88.13_{-0.39}^{+0.32}$     & 31.25$\pm$0.39        & 1.52$\pm$0.12         & 10.63$\pm$0.48       & 2.21$\pm$0.02        & 8.42$\pm$0.49          & $ 31.05_{-0.51}^{+0.46}$         & $ 71.98_{-1.06}^{+0.93}$             & 71.19$\pm$0.03                  & 48.39$\pm$1.11        & 4.08$\pm$0.33        & 11.95$\pm$0.68       & 2.24$\pm$0.02          & 9.71$\pm$0.68            & 47.99$\pm$0.34            & 94.20$\pm$0.70        \\
GRB 140709A -1  & $131.39_{-1.92}^{+1.85}$   & 10.20$\pm$0.46        & 4.11$\pm$0.37         & 11.69$\pm$0.32       & 2.74$\pm$0.04        & 8.95$\pm$0.33           & $ 9.79_{-1.98}^{+1.91}$          & $ 12.76_{-0.78}^{+0.77}$             & 130.16$\pm$0.35                & 11.43$\pm$0.37        & 6.17$\pm$0.54        & 11.31$\pm$0.31       & 2.74$\pm$0.04          & 8.58$\pm$0.31            & 11.02$\pm$0.61            & 34.69$\pm$0.60        \\
GRB 140709A -2  & $170.62_{-0.52}^{+0.58}$   & 7.65$\pm$0.67          & 0.83$\pm$0.01         & 4.72$\pm$0.27         & 3.61$\pm$0.04        & 1.11$\pm$0.27           & $ 6.75_{-1.25}^{+1.28}$          & $ 54.33_{-2.37}^{+2.04}$             & 156.72$\pm$0.58                & 21.55$\pm$0.57        & 7.13$\pm$0.23        & 5.93$\pm$0.16         & 3.71$\pm$0.03          & 2.22$\pm$0.17            & 20.65$\pm$1.28            & 57.70$\pm$1.34        \\
GRB 140817A      & $452.36_{-1.71}^{+1.72}$   & 60.01$\pm$1.07        & 0.91$\pm$0.01         & 1.61$\pm$0.07         & 2.92$\pm$0.01        & -1.31$\pm$0.07          & $ 49.20_{-2.74}^{+2.75}$        & $ 179.93_{-2.80}^{+2.90}$             & 366.56$\pm$1.11                & 139.18$\pm$1.11      & 5.22$\pm$0.43        & 2.71$\pm$0.11          & 2.94$\pm$0.01          & -0.23$\pm$0.11           & 135.00$\pm$2.42          & 698.48$\pm$10.24     \\
GRB 141031A      & $823.87_{-1.23}^{+1.15}$   & 61.36$\pm$0.57        & 1.44$\pm$0.05         & 5.91$\pm$0.11         & 2.45$\pm$0.02        & 3.46$\pm$0.12           & $ 56.93_{-2.15}^{+2.11}$         & $ 94.48_{-2.18}^{+2.38}$             & 746.64$\pm$2.79                & 136.47$\pm$0.61      & 5.32$\pm$0.20        & 10.02$\pm$0.18       & 2.49$\pm$0.02          & 7.52$\pm$0.18            & 134.17$\pm$3.31          & 140.55$\pm$9.28     \\
\enddata
\tablenotetext{a}{Flares are listed in chronological order by GRB date;}
\tablenotetext{b}{The trigger time used in the light curve fitting, with Method I;}
\tablenotetext{c}{The peak time of the shifted light curve, with Method I;}
\tablenotetext{d}{The slope for the rising part of X-ray flare in the rest frame, with Method I;}
\tablenotetext{e}{The slope for the decaying part of X-ray flare in the rest frame, with Method I;}
\tablenotetext{f}{The slope of the curvature effect curve in the rest frame, with Method I;}
\tablenotetext{g}{One of the derived quantities, $\Delta \alpha^{\rm I}=\alpha_{\rm 2}^{\rm I}-\hat{\alpha}_{\rm 2}^{\rm I}$;}
\tablenotetext{h}{One of the derived quantities, $\Delta t_{\rm 1}^{\rm I}=t_{\rm p}^{\rm obs}-t_{0}^{\rm I}$;}
\tablenotetext{i}{One of the derived quantities, $\Delta t_{\rm 2}^{\rm I}=t_{\rm e}^{\rm I}-t_{\rm p}^{\rm obs}$;}
\tablenotetext{j}{The trigger time used in the light curve fitting, with Method II;}
\tablenotetext{k}{The peak time of the shifted light curve, with Method II;}
\tablenotetext{l}{The slope for the rising part of X-ray flare in the rest frame, with Method II;}
\tablenotetext{m}{The slope for the decaying part of X-ray flare in the rest frame, with Method II;}
\tablenotetext{n}{The slope of the curvature effect curve in the rest frame, with Method II;}
\tablenotetext{o}{One of the derived quantities, $\Delta \alpha^{\rm II}=\alpha_{\rm 2}^{\rm II}-\hat{\alpha}_{\rm 2}^{\rm II}$;}
\tablenotetext{p}{One of the derived quantities, $\Delta t_{\rm 1}^{\rm II}=t_{\rm p}^{\rm obs}-t_{0}^{\rm II}$;}
\tablenotetext{q}{One of the derived quantities, $\Delta t_{\rm 2}^{\rm II}=t_{\rm e}^{\rm II}-t_{\rm p}^{\rm obs}$.}
\end{deluxetable}
